Mass spectrometry analysis using MALDIquant

MALDIquant and associated R packages provide a versatile and completely free open-source platform for analyzing 2D mass spectrometry data as generated for instance by MALDI and SELDI instruments. We first describe the various methods and algorithms available in MALDIquant . Subsequently, we illustrate a typical analysis workflow using MALDIquant by investigating an experimental cancer data set, starting from raw mass spectrometry measurements and ending at multivariate classification.

==> figures/workflow.tex <==
\begin{tikzpicture}[node distance=3em]
\tikzstyle{line} = [draw, -latex]
\tikzstyle{header}=[text width=15em, text centered, minimum height=2em, font=\bfseries]
\tikzstyle{box}=[rectangle, draw, text width=10em, text centered, minimum height=2em]
\tikzstyle{mqfbox}=[rectangle, draw, text width=10em, text centered, minimum height=2em]
\tikzstyle{mqbox}=[rectangle, draw, text width=11em, text centered, minimum height=2em]
\tikzstyle{sdabox}=[rectangle, draw, text width=10em, text centered, minimum height=2em]
\tikzstyle{frame}=[rectangle, draw, color=blue, loosely dotted, thick]

% nodes
\node [box] (rd) {Raw Data};
\node [node distance=12.5em, mqfbox, right of=rd] (di) {Data Import};
\node [node distance=3em, header, above of=di] (mqf) {MALDIquantForeign};
\node [node distance=13em, mqbox, right of=di] (vs) {Smoothing and Transformation};
\node [node distance=3em, header, above of=vs] (mq) {MALDIquant};
\node [mqbox, below of=vs] (bc) {Baseline Correction};
\node [mqbox, below of=bc] (cb) {Intensity Calibration};
\node [mqbox, below of=cb] (pd) {Peak Detection};
\node [mqbox, below of=pd] (pa) {Peak Alignment};
\node [mqbox, below of=pa] (pb) {Peak Binning};
\node [mqbox, below of=pb] (fm) {Feature Matrix};
\node [node distance=13em, sdabox, right of=fm] (cl) {Post Processing};
\node [node distance=3em, box, below of=cl] (result) {Result};

% boxes
\draw [frame] ($(di.north west)+(-0.20, 1)$) rectangle ($(fm.south east) + (-3.6, -0.2)$);
\draw [frame] ($(vs.north west)+(-0.20, 1)$) rectangle ($(fm.south east) + (0.20, -0.2)$);

% edges
\path [line] (rd) -- (di);
\path [line] (di) -- (vs);
\path [line] (vs) -- (bc);
\path [line] (bc) -- (cb);
\path [line] (cb) -- (pd);
\path [line] (pd) -- (pa);
\path [line] (pa) -- (pb);
\path [line] (pb) -- (fm);
\path [line] (fm) -- (cl);
\path [line] (cl) -- (result);

\end{tikzpicture}


